Market Integration of HVDC Lines: Internalizing HVDC Losses in Market Clearing

Moving towards regional Supergrids, an increasing number of interconnections are formed by High Voltage Direct Current (HVDC) lines. Currently, in most regions, HVDC losses are not considered in market operations, resulting in additional costs for Transmission System Operators (TSOs). Nordic TSOs have proposed the introduction of HVDC loss factors in the market clearing algorithm, to account for the cost of losses and avoid HVDC flows between zones with zero price difference. In this paper, we introduce a rigorous framework to assess the introduction of loss factors, in particular HVDC loss factors, in nodal and zonal pricing markets. First, we focus on the identification of an appropriate loss factor. We propose and compare three different models: constant, linear, and piecewise linear. Second, we introduce formulations to include losses in market clearing algorithms. Carrying numerical tests for a whole year, we find that accounting only for HVDC or AC losses may lead to lower social welfare for a non-negligible amount of time. To counter this, this paper introduces a framework for including both AC and HVDC losses in a zonal or nodal pricing environment. We show both theoretically and through simulations that such a framework is guaranteed to increase social welfare.

==> fig_3busex.tex <==
\begin{figure}[!t]
\begin{minipage}{0.24\textwidth}
    \centering
    \small{\textsc{example }}\footnotesize{1}\\
    \vspace{0.5em}
    \begin{tikzpicture}
        \node[inner sep=0pt, anchor = south west] (network) at (0,0) {\includegraphics[trim = 0.6cm 0.6cm 0.6cm 0.6cm,clip,width=.90\textwidth]{3bus_ex1.pdf}};
        \node[] at (0,2.4) {1};
        \node[] at (3.8,2.4) {2};
        \node[] at (2.8,0.5) {3};
        \node[] at (1,2.6) {$g_1$};
        \node[] at (3.4,2.6) {$g_2$};
        \node[] at (2,0.2) {$d$};
    \end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.24\textwidth}
    \centering
    \small{\textsc{example }}\footnotesize{2}\\
    \vspace{0.5em}
    \begin{tikzpicture}
        \node[inner sep=0pt, anchor = south west] (network) at (0,0) {\includegraphics[trim = 0.6cm 0.6cm 0.6cm 0.6cm,clip,width=.90\textwidth]{3bus_ex2.pdf}};
        \node[] at (0,2.4) {1};
        \node[] at (3.2,2.6) {2};
        \node[] at (2.8,0.5) {3};
        \node[] at (1,2.6) {$g_1$};
        \node[] at (3.6,2.2) {$d$};
        \node[] at (2.2,0.2) {$g_2$};
    \end{tikzpicture}
\end{minipage}
\caption{3-zone test system.}
\vspace{-0.5em}
\label{fig:4_3bus}
\end{figure}

==> fig_4area.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
        \node[inner sep=0pt, anchor = south west] (network) at (0,0) {\includegraphics[trim = 0.5cm 0.5cm 0.5cm 0.5cm,clip,width=.38\textwidth]{4area_sys.pdf}};
        \node[] at (1.5,0.8) {\footnotesize Area 1};
        \node[] at (5.4,0.8) {\footnotesize Area 2};
        \node[] at (1.5,3.2) {\footnotesize Area 4};
        \node[] at (5.4,3.2) {\footnotesize Area 3};
        \end{tikzpicture}
    \caption{4-area 96-bus test case under the assumption of flow-based MC.}
    \vspace{-0.9em}
    \label{fig:6_4areasys}
\end{figure}

==> fig_HVDCmap.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
        \node[inner sep=0pt, anchor = south west] (network) at (0,0) {\includegraphics[trim = 0.5cm 1.5cm 0.5cm 1cm,clip,width=0.46\textwidth]{HVDC_map.pdf}};
        \node[inner sep=0pt, anchor = south west] (network) at (0.2,0.2) {\includegraphics[width=0.1\textwidth]{entsoe.png}};
        \fill[white] (0.4,7.68) rectangle (3.7,8.78);
        \draw (0,0) -- (8.35,0);
        \draw (8.35,0) -- (8.35,9.18);
        \draw (8.35,9.18) -- (0,9.18);
        \draw (0,0) -- (0,9.18);
        \draw (0.4,8.78) -- (3.7,8.78);
        \draw (0.4,7.68) -- (3.7,7.68);
        \draw (0.4,7.68) -- (0.4,8.78);
        \draw (3.7,7.68) -- (3.7,8.78);
        \draw (0.59,8.48) -- (0.62,8.48);
        \draw (0.65,8.48) -- (0.68,8.48);
        \draw (0.71,8.48) -- (0.74,8.48);
        \draw (0.77,8.48) -- (0.80,8.48);
        \draw (0.83,8.48) -- (0.85,8.48);
        \draw (0.6,7.98) -- (0.85,7.98);
        \fill (0.6,7.98) circle (0.04cm);
        \fill (0.85,7.98) circle (0.04cm);
        \fill (0.6,8.48) circle (0.04cm);
        \fill (0.85,8.48) circle (0.04cm);
        \node[] at (2.25,8.48) {\footnotesize Under construnction};
        \node[] at (1.65,7.98) {\footnotesize Operative};
    \end{tikzpicture}
    \caption{HVDC interconnectors in Europe \cite{2_4}.}
\label{fig:1_map}
\vspace{-0.5em}
\end{figure}

==> fig_VSCsimpl.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
        \node[inner sep=0pt, anchor = south west] (network) at (0,0) {\includegraphics[trim = 1.75cm 1.8cm 1.75cm 1.6cm,clip,width=0.48\textwidth]{VSC_simplified.pdf}}; 
        \node[] at (0.8,0.43) {\footnotesize AC grid};
        \node[] at (8,0.43) {\footnotesize AC grid};
        \node[gray2] at (4.38,2.3) {\footnotesize HVDC link};
    \end{tikzpicture}
    \vspace{-0.2em}
\caption{Simplified representation of a VSC-based full HVDC link.}
\vspace{-0.7em}
\label{fig:2_VSCsimplified}
\end{figure}

==> plot_3busex.tex <==
\begin{figure}
    \begin{center}
    \small{\textsc{example }}\footnotesize{1}
    \end{center}
    \vspace{-0.6em}
        \begin{tikzpicture}
            \begin{axis}[%
                width=0.16\textwidth,
                height=0.07\textheight,
                at={(1.20in,0.806in)},
                scale only axis,
                %bar shift auto,
                log origin=infty,
                xmin=0.609090909090909,
                xmax=3.59090909090909,
                xtick={1, 2, 3},
                xlabel style={font=\color{white!15!black}},
                xlabel={Zone},
                ymin=19,
                ymax=22,
                ybar=1,
                ylabel style={font=\color{white!15!black}},
                ylabel={Price {(\$/MWh)}},
                ylabel near ticks,
                xtick pos=left,
                ytick pos=left,
                label style={font=\footnotesize},
                every tick label/.append style={font=\footnotesize},
                axis background/.style={fill=white},
                title style={font=\bfseries\footnotesize,yshift=-1.5ex},
                title={Zonal Prices}
                ]
                \addplot[black] table[x index = 0, y index = 1] {
                0.5 0
                3.49 0
                };
                
                \addplot[ybar, bar width=4, fill=blue1, draw=gray1] table[row sep=crcr] {%
                1	20\\
                2	20.0000000000661\\
                3	20.0000000075899\\
                };
                
                \addplot[ybar, bar width=4, fill=blue2, draw=gray1] table[row sep=crcr] {%
                1	20\\
                2	20.0000000000672\\
                3	20.0000000080057\\
                };
                
                \addplot[ybar, bar width=4, fill=orange2, draw=gray1] table[row sep=crcr] {%
                1	20.0000000584777\\
                2	20.821950010623\\
                3	21.6142335424816\\
                };
                
                \addplot[ybar, bar width=4, fill=orange3, draw=gray1] table[row sep=crcr] {%
                1	20.0000000327184\\
                2	20.3793096444664\\
                3	21.1547504536608\\
                };
                
            \end{axis}
    
            \begin{axis}[%
                width=0.16\textwidth,
                height=0.07\textheight,
                at={(3in,0.806in)},
                scale only axis,
                bar shift auto,
                xmin=0.509090909090909,
                xmax=3.49090909090909,
                xtick={1,2,3},
                xticklabels={{1-2},{1-3},{2-3}},
                xlabel style={font=\small\color{white!15!black}},
                xlabel={Line},
                extra y ticks = 0,
                extra y tick style ={ grid=major,major grid style={draw=black}}, 
                ymin=-2.20,
                ymax=2.20,
                ylabel style={font=\color{white!15!black}},
                ylabel={Flow {(p.u.)}},
                ylabel near ticks,
                ybar=1,
                xtick pos=left,
                ytick pos=left,
                label style={font=\footnotesize},
                every tick label/.append style={font=\footnotesize},
                axis background/.style={fill=white},
                title style={font=\bfseries\footnotesize,yshift=-1.5ex},
                title={Power Flows},
                ]
                
                \addplot[ybar, bar width=4, fill=blue1, draw=gray1] table[row sep=crcr] {%
                1	0.678314925936213\\
                2	1.44168506819167\\
                3	1.47831493180833\\
                };
                
                \addplot[ybar, bar width=4, fill=blue2, draw=gray1] table[row sep=crcr] {%
                1	0.715230833952818\\
                2	1.4553923604154\\
                3	1.4812081395846\\
                };
                
                \addplot[ybar, bar width=4, fill=orange2, draw=gray1] table[row sep=crcr] {%
                1	0.159292211065301\\
                2	1.99999998041561\\
                3	0.938029050537985\\
                };
            
                \addplot[ybar, bar width=4, fill=orange3, draw=gray1] table[row sep=crcr] {%
                1	0.15760709079857\\
                2	2.00000000737394\\
                3	0.935687047491055\\
                };
                
            \end{axis}
    \end{tikzpicture}
    \vspace{-1em}        
    \begin{center}
    \small{\textsc{example }}\footnotesize{2}
    \end{center}
    \vspace{-0.6em} 
        \begin{tikzpicture}
            \begin{axis}[%
                width=0.16\textwidth,
                height=0.07\textheight,
                at={(1.20in,0.806in)},
                scale only axis,
                %bar shift auto,
                log origin=infty,
                xmin=0.609090909090909,
                xmax=3.59090909090909,
                xtick={1, 2, 3},
                xlabel style={font=\color{white!15!black}},
                xlabel={Zone},
                ymin=19,
                ymax=22,
                ybar=1,
                ylabel style={font=\color{white!15!black}},
                ylabel={Price \small{(\$/MWh)}},
                ylabel near ticks,
                xtick pos=left,
                ytick pos=left,
                label style={font=\footnotesize},
                every tick label/.append style={font=\footnotesize},
                axis background/.style={fill=white},
                title style={font=\bfseries\footnotesize,yshift=-1.5ex},
                title={Zonal Prices}
                ]
                \addplot[black] table[x index = 0, y index = 1] {
                0.5 0
                3.49 0
                };
                
                \addplot[ybar, bar width=4, fill=blue1, draw=gray1] table[row sep=crcr] {%
                1	20\\
                2	20.0000000074746\\
                3	20.0000000071716\\
                };
                
                \addplot[ybar, bar width=4, fill=blue2, draw=gray1] table[row sep=crcr] {%
                1	20\\
                2	20.0000000087961\\
                3	20.0000000084817\\
                };
                
                \addplot[ybar, bar width=4, fill=orange2, draw=gray1] table[row sep=crcr] {%
                1	20.0000000949772\\
                2	20.8219500413996\\
                3	20.0000002122031\\
                };
                
                \addplot[ybar, bar width=4, fill=orange3, draw=gray1] table[row sep=crcr] {%
                1	20.0000002270186\\
                2	21.1864720954167\\
                3	20.000000317239\\
                };
                
            \end{axis}
    
            \begin{axis}[%
                width=0.16\textwidth,
                height=0.07\textheight,
                at={(3in,0.806in)},
                scale only axis,
                bar shift auto,
                xmin=0.509090909090909,
                xmax=3.49090909090909,
                xtick={1,2,3},
                xticklabels={{1-2},{1-3},{2-3}},
                xlabel style={font=\color{white!15!black}},
                xlabel={Line},
                extra y ticks = 0,
                extra y tick style ={ grid=major,major grid style={draw=black}}, 
                ymin=-2.20,
                ymax=2.20,
                ylabel style={font=\color{white!15!black}},
                ylabel={Flow \small{(p.u.)}},
                ylabel near ticks,
                ybar=1,
                xtick pos=left,
                ytick pos=left,
                label style={font=\footnotesize},
                every tick label/.append style={font=\footnotesize},
                axis background/.style={fill=white},
                title style={font=\bfseries\footnotesize,yshift=-1.5ex},
                title={Power Flows},
                legend columns=4,
                legend style={at={(-1.95,-0.87)}, anchor=south west, legend cell align=left, align=left, draw=black, font=\footnotesize},
                every axis legend/.append style={column sep=0.1em}
                ]
                
                \addplot[ybar, bar width=4, fill=blue1, draw=gray1, area legend] table[row sep=crcr] {%
                1	1.58607439719173\\
                2	0.533925600324083\\
                3	-1.33392560280827\\
                };
                \addlegendentry{No LFs}
                
                \addplot[ybar, bar width=4, fill=blue2, draw=gray1, area legend] table[row sep=crcr] {%
                1	1.60046270355138\\
                2	0.570160493750203\\
                3	-1.35355999644862\\
                };
                \addlegendentry{Constant LFs}
                
                \addplot[ybar, bar width=4, fill=orange2, draw=gray1, area legend] table[row sep=crcr] {%
                1	0.977566342134092\\
                2	1.23785577256744\\
                3	-1.99999975422931\\
                };
                \addlegendentry{Linear LFs}
            
                \addplot[ybar, bar width=4, fill=orange3, draw=gray1, area legend] table[row sep=crcr] {%
                1	1.33333342667821\\
                2	0.87517635504317\\
                3	-1.64314055914736\\
                };
                \addlegendentry{PW-linear LFs}
                
            \end{axis}
        \end{tikzpicture}
    \caption{Zonal prices and line flows.}
    \label{fig:4_LMP}
    \vspace{-1em}
\end{figure}
